On the Well-Posedness of Dynamical Flow Networks With Feedback-Controlled Outflows

We study the well-posedness of a class of dynamical flow network systems describing the dynamical mass balance among a finite number of cells exchanging flow of a commodity between themselves and with the external environment. Systems in the considered class are described as differential inclusions whereby the routing matrix is constant and the outflow from each cell in the network is limited by a control that is a Lipschitz continuous function of the state of the network. In many applications, such as queueing systems and traffic signal control, it is common that an empty queue can be allowed to have more outflow than the mass in the queue. While models for this scenario have previously been presented for open-loop outflow controls, this result ensures the existence and uniqueness of solutions for the network flow dynamics in the case Lipschitz continuous feedback controllers.

==> plots/trafficnetwork_control.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{230,97,1}
\definecolor{mycolor2}{RGB}{253,184,99}
\definecolor{mycolor3}{RGB}{178,171,210}
\definecolor{mycolor4}{RGB}{94,60,153}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%


\begin{tikzpicture}
\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.4,
title={Node $v_1$},
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed},
 legend pos=south east,
xlabel={Time},
legend columns=2,
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0.4\\
0.0500000000000007	0.393851016915733\\
0.0800000000000001	0.387494686187864\\
0.109999999999999	0.380925376175927\\
0.140000000000001	0.374139224485335\\
0.17	0.367134739593109\\
0.199999999999999	0.359913501624312\\
0.23	0.352480952750074\\
0.26	0.344847253138425\\
0.300000000000001	0.334384230071242\\
0.34	0.323647809407957\\
0.390000000000001	0.309964556044672\\
0.41	0.30445057668269\\
0.42	0.306373222577513\\
0.43	0.308488374137591\\
0.44	0.31045866118404\\
0.449999999999999	0.312287827396093\\
0.460000000000001	0.313979751245538\\
0.470000000000001	0.315538421483502\\
0.48	0.316967913784\\
0.49	0.318272368660477\\
0.5	0.319455970743874\\
0.52	0.321477461316961\\
0.540000000000001	0.323066048251057\\
0.56	0.324255017894114\\
0.58	0.325076872779421\\
0.6	0.325563011817843\\
0.619999999999999	0.325743490576999\\
0.640000000000001	0.325646852562214\\
0.66	0.325300021696117\\
0.68	0.324728246135548\\
0.69	0.323888726152928\\
0.699999999999999	0.322572218714575\\
0.710000000000001	0.320567587063435\\
0.73	0.316072128880007\\
0.75	0.311777007238717\\
0.77	0.307674503115466\\
0.790000000000001	0.303757291408489\\
0.81	0.300018384930866\\
0.83	0.296451087839106\\
0.85	0.293048957307839\\
0.869999999999999	0.289805772362962\\
0.9	0.285225889033015\\
0.93	0.280970520207799\\
0.960000000000001	0.27702085735311\\
0.99	0.273358813031848\\
1.02	0.269966979281305\\
1.05	0.266828606660393\\
1.08	0.26392759722607\\
1.11	0.261248506088373\\
1.14	0.258776547398401\\
1.17	0.256497601652118\\
1.2	0.254398222056675\\
1.24	0.25185640000897\\
1.28	0.249582782878674\\
1.32	0.247551091840061\\
1.36	0.245737128013827\\
1.4	0.244118710586324\\
1.45	0.242340013662075\\
1.5	0.240799844824407\\
1.55	0.239466854699737\\
1.61	0.238102225396325\\
1.67	0.236955400028386\\
1.74	0.235846623570774\\
1.82	0.23482618450727\\
1.91	0.233927650676335\\
2.01	0.233168119426757\\
2.13	0.232503587363027\\
2.27	0.231970918858027\\
2.44	0.231562878777362\\
2.49	0.23161389869939\\
2.55	0.231903450853984\\
2.63	0.232551254208904\\
2.74	0.233716583754067\\
3.24	0.239339684617068\\
3.41	0.240880920978015\\
3.59	0.242273546947093\\
3.78	0.243507216051086\\
3.99	0.244632454427286\\
4.22	0.245630587457823\\
4.48	0.246525476997778\\
4.78	0.247321744812364\\
5.13	0.248013612692365\\
5.55	0.248604542349723\\
6.06	0.249085618014412\\
6.72	0.249467402214684\\
7.62	0.249743369844692\\
9.01	0.249916322661596\\
10	0.249962257885546\\
};
\addlegendentry{$\zeta_1, \zeta_8$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0.4\\
0.0500000000000007	0.397879819764906\\
0.0800000000000001	0.395470495485675\\
0.109999999999999	0.392754956521122\\
0.140000000000001	0.389717113237738\\
0.17	0.386342576156576\\
0.19	0.383899865979123\\
0.210000000000001	0.381299545171856\\
0.23	0.378539838088827\\
0.25	0.375620009975856\\
0.27	0.372540544943856\\
0.289999999999999	0.369303328860921\\
0.32	0.364159787304398\\
0.35	0.358688812532135\\
0.380000000000001	0.352919688520348\\
0.41	0.346892426980249\\
0.43	0.338168813334264\\
0.44	0.334001750129286\\
0.449999999999999	0.3300171816353\\
0.460000000000001	0.326210295857832\\
0.470000000000001	0.322576113501501\\
0.48	0.319109520033816\\
0.49	0.315805296163619\\
0.5	0.31265814659613\\
0.51	0.309662726961939\\
0.52	0.306813668850321\\
0.529999999999999	0.304105602907294\\
0.540000000000001	0.30153317998602\\
0.550000000000001	0.299091090361031\\
0.56	0.296774081038601\\
0.58	0.292494665934754\\
0.6	0.288654588595261\\
0.619999999999999	0.285215220867823\\
0.640000000000001	0.282139912480874\\
0.66	0.27939416546339\\
0.68	0.276945735807383\\
0.69	0.276018178314729\\
0.699999999999999	0.275317422164159\\
0.710000000000001	0.276162688720625\\
0.73	0.279099511544723\\
0.75	0.281824424775895\\
0.77	0.284349127523555\\
0.790000000000001	0.286684705460296\\
0.81	0.288841687169436\\
0.83	0.290830091952692\\
0.859999999999999	0.293517389250711\\
0.890000000000001	0.295877203600655\\
0.92	0.297937966165222\\
0.949999999999999	0.299726272130849\\
0.98	0.301267005415124\\
1.01	0.302583436338651\\
1.04	0.303697300068908\\
1.07	0.304628862047803\\
1.11	0.305619752694101\\
1.15	0.306360862400529\\
1.19	0.306889058500357\\
1.24	0.307299815070747\\
1.29	0.307485692224422\\
1.35	0.307479407159908\\
1.42	0.307242193147429\\
1.51	0.306704204146572\\
1.66	0.305544882473793\\
1.9	0.303707765880436\\
2.06	0.30271856909568\\
2.23	0.301907696482029\\
2.41	0.301283875923268\\
2.53	0.300842820756273\\
2.85	0.299461403241143\\
3.01	0.299060313255952\\
3.2	0.298828236444029\\
3.44	0.298781994096435\\
3.84	0.298973287797914\\
4.98	0.299588724076548\\
5.95	0.299822939958558\\
7.57	0.299954368303641\\
10	0.29999363335091\\
};
\addlegendentry{$\zeta_3, \zeta_5$}

\addplot [color=mycolor1, dashed,thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
10	0.0999999999999996\\
};
\addlegendentry{$a_1$}

\addplot [color=mycolor3, dashed, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.199999999999999\\
10	0.199999999999999\\
};
\addlegendentry{$a_3$}



\addplot [color=mycolor2,dashed,thick]
  table[row sep=crcr]{%
0.00999999999999979	0.25\\
10	0.25\\
};
\addlegendentry{$a_8$}


\addplot [color=mycolor4, dashed, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.300000000000001\\
10	0.300000000000001\\
};
\addlegendentry{$a_5$}




\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.4,
title={Node $v_2$},
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed},
 legend pos=south east,
xlabel={Time},
legend columns=2,
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0.333333333333334\\
0.0399999999999991	0.33477245926926\\
0.0600000000000005	0.336027164314114\\
0.0800000000000001	0.337103584341557\\
0.0999999999999996	0.338007552598583\\
0.119999999999999	0.33874460681111\\
0.140000000000001	0.339319998157775\\
0.16	0.339738702344471\\
0.19	0.34008321355611\\
0.220000000000001	0.340100617300712\\
0.25	0.339804711394356\\
0.279999999999999	0.339208387006398\\
0.31	0.338323854132774\\
0.34	0.337162907123977\\
0.369999999999999	0.335737227708263\\
0.4	0.334058718352226\\
0.41	0.333445163547983\\
0.43	0.329670869544337\\
0.5	0.316260845484477\\
0.550000000000001	0.306943108321951\\
0.59	0.299742050273961\\
0.630000000000001	0.292821890179917\\
0.66	0.287840710615701\\
0.68	0.284626994844061\\
0.69	0.282623715528915\\
0.699999999999999	0.280271982677652\\
0.73	0.272896129255757\\
0.75	0.268339177454305\\
0.77	0.264100673621426\\
0.790000000000001	0.260162582321765\\
0.81	0.256507252241304\\
0.83	0.253117512878568\\
0.85	0.249976752080384\\
0.869999999999999	0.247068976182774\\
0.890000000000001	0.244378854580887\\
0.91	0.241891750551469\\
0.93	0.239593740101659\\
0.949999999999999	0.237471620531451\\
0.970000000000001	0.235512910285497\\
1	0.232855687265229\\
1.03	0.23050304099012\\
1.06	0.228421587624247\\
1.09	0.226581159029879\\
1.12	0.224954597645292\\
1.15	0.2235175385822\\
1.19	0.221858914578361\\
1.23	0.220453449280768\\
1.27	0.219262423490882\\
1.32	0.21802538816174\\
1.37	0.217018405595606\\
1.43	0.216052694715872\\
1.5	0.215186162929898\\
1.58	0.214451721226323\\
1.67	0.213859353838087\\
1.78	0.213364847760273\\
1.92	0.212968121573471\\
2.11	0.212668588015767\\
2.39	0.212472808775281\\
2.42	0.212461406242062\\
2.43	0.212661106685665\\
2.47	0.215123102578289\\
2.51	0.217387976403637\\
2.56	0.219969287776527\\
2.61	0.22230213911554\\
2.66	0.224413994908863\\
2.72	0.226690221774028\\
2.78	0.228718920667847\\
2.84	0.230531148026985\\
2.91	0.232407277366399\\
2.98	0.234061238578736\\
3.06	0.235718470343954\\
3.15	0.237330993903392\\
3.24	0.238719705281774\\
3.34	0.240044367540861\\
3.45	0.241282347988971\\
3.58	0.242505634004942\\
3.72	0.243591635073685\\
3.88	0.244603419919327\\
4.07	0.245562078056736\\
4.29	0.246427158714566\\
4.55	0.247205003766672\\
4.86	0.247889997092527\\
5.24	0.24848652378793\\
5.71	0.248984031022792\\
6.32	0.249386988212626\\
7.14	0.249685772319184\\
8.37	0.249883600568925\\
10	0.249968623054322\\
};
\addlegendentry{$\zeta_7, \zeta_9$}

\addplot [color=mycolor3,thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0.333333333333334\\
0.0399999999999991	0.32984853668054\\
0.0600000000000005	0.326538154573477\\
0.0800000000000001	0.323395120851124\\
0.0999999999999996	0.320412608298689\\
0.130000000000001	0.316225454919287\\
0.16	0.312363387003687\\
0.19	0.308806191333181\\
0.220000000000001	0.305534677752526\\
0.25	0.302530599764369\\
0.279999999999999	0.299776563504237\\
0.31	0.29725592557733\\
0.34	0.294952681269699\\
0.369999999999999	0.292851346073189\\
0.4	0.290936835259828\\
0.41	0.290337617276109\\
0.51	0.289681548746238\\
0.56	0.288971590831203\\
0.609999999999999	0.287975350835218\\
0.66	0.2867025472514\\
0.68	0.286121239155705\\
0.69	0.286900488687062\\
0.74	0.295595324071288\\
0.76	0.298763463456115\\
0.779999999999999	0.301732469114876\\
0.800000000000001	0.304513133911133\\
0.82	0.307116031918227\\
0.84	0.309551460043453\\
0.869999999999999	0.312912314151943\\
0.9	0.315950824860522\\
0.93	0.318697095348623\\
0.960000000000001	0.321179118727898\\
0.99	0.323422744353184\\
1.02	0.325451698519913\\
1.05	0.327287645853172\\
1.09	0.329469110509946\\
1.13	0.331383838248689\\
1.17	0.333068058483972\\
1.21	0.334553181331824\\
1.26	0.336170565705851\\
1.31	0.337563804227859\\
1.37	0.338991524142308\\
1.43	0.340201384856124\\
1.5	0.341391866670847\\
1.58	0.342521945355875\\
1.67	0.343566098873666\\
1.78	0.344596095330186\\
1.9	0.345490991324741\\
2.05	0.346366928915138\\
2.22	0.347126641792277\\
2.42	0.34779762215682\\
2.43	0.347736459282437\\
2.48	0.346559298126198\\
2.54	0.345405828014822\\
2.6	0.344491870525175\\
2.67	0.343677049598782\\
2.74	0.343084812451703\\
2.82	0.342627254785874\\
2.91	0.342332476645291\\
3.02	0.342210015135478\\
3.15	0.342303563768088\\
3.32	0.342672299825239\\
3.57	0.343468660359578\\
4.35	0.346074724582921\\
4.73	0.347044223054375\\
5.13	0.347829751051213\\
5.58	0.348477290927885\\
6.11	0.349001544951532\\
6.76	0.349406797462818\\
7.63	0.349705046403029\\
8.92	0.349895400250304\\
10	0.349956080529555\\
};
\addlegendentry{$\zeta_{11}, \zeta_{13}$}




\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.175000000000001\\
10	0.175000000000001\\
};
\addlegendentry{$a_7$}

\addplot [color=mycolor3, thick, dashed]
  table[row sep=crcr]{%
0.00999999999999979	0.35\\
10	0.35\\
};
\addlegendentry{$a_{11}$}

\addplot [color=mycolor2, , dashed, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.25\\
10	0.25\\
};
\addlegendentry{$a_9$}




\addplot [color=mycolor4, thick, dashed]
  table[row sep=crcr]{%
0.00999999999999979	0.15\\
10	0.15\\
};
\addlegendentry{$a_{13}$}

\end{axis}
\end{tikzpicture}


==> plots/trafficnetwork_delay.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{230,97,1}
\definecolor{mycolor2}{RGB}{253,184,99}
\definecolor{mycolor3}{RGB}{178,171,210}
\definecolor{mycolor4}{RGB}{94,60,153}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.1,
title={Node $v_1$},
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed},
 legend pos=south east,
xlabel={Time}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0199999999999996	0.0969999999999995\\
0.0299999999999994	0.0940612244897956\\
0.0399999999999991	0.0911843328047084\\
0.0500000000000007	0.0883699831876559\\
0.0600000000000005	0.085618831301467\\
0.0700000000000003	0.0829315285587793\\
0.0800000000000001	0.0803087202527664\\
0.0899999999999999	0.0777510434711743\\
0.0999999999999996	0.0752591247753589\\
0.109999999999999	0.0728335776255289\\
0.119999999999999	0.0704749995330687\\
0.130000000000001	0.0681839689209234\\
0.140000000000001	0.0659610416733827\\
0.15	0.0638067473577237\\
0.16	0.0617215851017097\\
0.17	0.0597060191134631\\
0.18	0.0577604738336337\\
0.19	0.0558853287143002\\
0.199999999999999	0.0540809126249187\\
0.210000000000001	0.0523474978929244\\
0.220000000000001	0.0506852939955991\\
0.23	0.0490944409305385\\
0.24	0.0475750023047414\\
0.25	0.046126958196826\\
0.26	0.0447501978634008\\
0.27	0.0434445123785761\\
0.279999999999999	0.042209587315158\\
0.289999999999999	0.0410449955962005\\
0.300000000000001	0.0399501906659694\\
0.31	0.0389245001488074\\
0.32	0.0379671201817171\\
0.33	0.0370771106203822\\
0.34	0.0362533913271594\\
0.35	0.0354947397516412\\
0.359999999999999	0.0347997900082344\\
0.369999999999999	0.034167033639136\\
0.4	0.0324676888579774\\
0.43	0.0308136888044768\\
0.460000000000001	0.0292238969080607\\
0.48	0.02820929042805\\
0.5	0.0272363031578671\\
0.52	0.0263085181870011\\
0.540000000000001	0.0254285768552887\\
0.56	0.0246041994495396\\
0.58	0.0238561638317947\\
0.6	0.0231792589084812\\
0.619999999999999	0.022566874201253\\
0.640000000000001	0.0220129704719287\\
0.66	0.0215120383152296\\
0.68	0.0210590584406116\\
0.699999999999999	0.0206494637978114\\
0.73	0.0201074448647205\\
0.76	0.0196413641205186\\
0.790000000000001	0.0192404925902387\\
0.82	0.0188955864071882\\
0.85	0.01859869427512\\
0.890000000000001	0.018265864080476\\
0.93	0.0179927926459627\\
0.98	0.0177188641172528\\
1.03	0.0175040568100808\\
1.09	0.0173059288483888\\
1.16	0.0171357848240046\\
1.24	0.0169983588387019\\
1.34	0.0168838505425288\\
1.44	0.0167664559892877\\
1.49	0.0166355668550047\\
1.53	0.0164775681403455\\
1.57	0.0162670741019149\\
1.61	0.0160015333225711\\
1.65	0.0156796502861898\\
1.69	0.0153009209437176\\
1.73	0.0148653422914489\\
1.77	0.014373230422887\\
1.81	0.0138251061561636\\
1.85	0.0132216227772197\\
1.89	0.0125635200669301\\
1.93	0.0118515947688156\\
1.97	0.0110866813739392\\
2.01	0.0102696394092447\\
2.05	0.00940134485004407\\
2.09	0.00848268416888587\\
2.13	0.00751455008766122\\
2.17	0.00649783844544416\\
2.21	0.00543344581038419\\
2.25	0.00432226759888898\\
2.3	0.00286886229037897\\
2.35	0.00134548379521782\\
2.39	7.7557878652712e-05\\
2.4	0\\
10	0\\
};
\addlegendentry{$x_1$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0299999999999994	0.0959795918367341\\
0.0500000000000007	0.0918803500536427\\
0.0700000000000003	0.0877083950944524\\
0.0899999999999999	0.0834707435758268\\
0.109999999999999	0.0791753960925732\\
0.130000000000001	0.0748314247900161\\
0.16	0.0682470039136334\\
0.25	0.048407451022511\\
0.27	0.0440802720531881\\
0.289999999999999	0.0398211493513738\\
0.31	0.0356492114133307\\
0.33	0.0315837131137435\\
0.34	0.0295967998976501\\
0.35	0.0276434966699171\\
0.359999999999999	0.0257259904859808\\
0.369999999999999	0.0238463600127847\\
0.380000000000001	0.0220065532398017\\
0.390000000000001	0.0202316178509356\\
0.4	0.0185216433227779\\
0.41	0.0168746752693263\\
0.42	0.0152886896658195\\
0.43	0.0137616041108597\\
0.44	0.012291289393314\\
0.449999999999999	0.0108755811916037\\
0.460000000000001	0.00951229173455026\\
0.470000000000001	0.00819922125947414\\
0.48	0.00693416911388489\\
0.49	0.00571494436157138\\
0.5	0.00453937577131036\\
0.51	0.00340532108608826\\
0.52	0.0023106754916693\\
0.529999999999999	0.00125337922487212\\
0.540000000000001	0.000231424283173354\\
0.550000000000001	0\\
10	0\\
};
\addlegendentry{$x_3$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0299999999999994	0.0979795918367348\\
0.0500000000000007	0.095880350053644\\
0.0700000000000003	0.0937083950944526\\
0.0899999999999999	0.0914707435758277\\
0.109999999999999	0.089175396092573\\
0.130000000000001	0.0868314247900166\\
0.16	0.0832470039136339\\
0.25	0.0724074510225101\\
0.27	0.0700802720531879\\
0.289999999999999	0.0678211493513743\\
0.31	0.0656492114133318\\
0.32	0.0646019629883927\\
0.33	0.0635837131137436\\
0.34	0.0625967998976495\\
0.35	0.061643496669916\\
0.359999999999999	0.0607259904859809\\
0.369999999999999	0.0598463600127861\\
0.380000000000001	0.0590065532398008\\
0.390000000000001	0.0582316178509341\\
0.4	0.0575216433227794\\
0.41	0.0568746752693272\\
0.42	0.0562886896658199\\
0.43	0.0557616041108595\\
0.44	0.0552912893933151\\
0.449999999999999	0.0548755811916042\\
0.460000000000001	0.0545122917345502\\
0.470000000000001	0.0541992212594735\\
0.48	0.0539341691138855\\
0.49	0.0537149443615714\\
0.5	0.0535393757713098\\
0.51	0.0534053210860872\\
0.52	0.0533106754916677\\
0.529999999999999	0.0532533792248717\\
0.540000000000001	0.0532314242831742\\
0.58	0.0532606748251876\\
0.609999999999999	0.0532230228346222\\
0.65	0.0531091136089419\\
0.699999999999999	0.0528987347254315\\
0.779999999999999	0.0524857636082885\\
0.92	0.0517545274997193\\
1	0.0513962560974992\\
1.08	0.0510952809784122\\
1.16	0.0508499210522029\\
1.25	0.0506327015254033\\
1.35	0.0504516412071112\\
1.43	0.0503529492062587\\
1.5	0.0503210582119191\\
1.57	0.0503417295782871\\
1.65	0.0504198717088116\\
1.75	0.050579179594239\\
1.87	0.0508304247379368\\
2.05	0.0512725829947787\\
2.42	0.0522514273591703\\
2.46	0.0524336190863988\\
2.51	0.0527312313524124\\
2.57	0.0531494826284931\\
2.69	0.0540617806750383\\
2.83	0.0551123608005568\\
2.94	0.0558800580877286\\
3.05	0.0565885941140643\\
3.16	0.0572409366087285\\
3.28	0.0578954538718985\\
3.41	0.0585462689341067\\
3.55	0.0591892351762251\\
3.7	0.0598210677825186\\
3.86	0.0604386909858388\\
4.03	0.0610388706734639\\
4.21	0.061618107317587\\
4.4	0.0621727187688794\\
4.6	0.0626990336472737\\
4.81	0.0631936272574976\\
5.03	0.063653550120744\\
5.26	0.0640765169402364\\
5.5	0.0644610382314283\\
5.76	0.064819229286833\\
6.04	0.065145341808071\\
6.34	0.0654355379243299\\
6.67	0.0656949833086564\\
7.03	0.0659191325064512\\
7.43	0.0661105168451197\\
7.89	0.0662727632180005\\
8.44	0.0664073406602412\\
9.11	0.0665118360646453\\
9.99	0.0665886598271346\\
10	0.0665892684293627\\
};
\addlegendentry{$x_5$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0199999999999996	0.0960000000000001\\
0.0299999999999994	0.0920612244897967\\
0.0399999999999991	0.0881846661380425\\
0.0500000000000007	0.0843713082180439\\
0.0600000000000005	0.0806221232392588\\
0.0700000000000003	0.0769380713952561\\
0.0800000000000001	0.0733200988114184\\
0.0899999999999999	0.0697691355749264\\
0.0999999999999996	0.0662860935287188\\
0.109999999999999	0.0628718638106953\\
0.119999999999999	0.0595273141190891\\
0.130000000000001	0.0562532856849742\\
0.140000000000001	0.0530505899333544\\
0.15	0.0499200048152613\\
0.16	0.0468622707949358\\
0.17	0.0438780864786299\\
0.18	0.0409681038749881\\
0.19	0.0381329232814576\\
0.199999999999999	0.0353730877971099\\
0.210000000000001	0.0326890774694579\\
0.220000000000001	0.0300813030919667\\
0.23	0.027550099679555\\
0.24	0.0250957196621755\\
0.25	0.0227183258510006\\
0.26	0.0204179842482102\\
0.27	0.0181946567894702\\
0.279999999999999	0.0160481941275652\\
0.289999999999999	0.0139783285859458\\
0.300000000000001	0.0119846674312161\\
0.31	0.0100666866330634\\
0.32	0.00822372529747106\\
0.33	0.00645498097291153\\
0.34	0.00475950603806119\\
0.35	0.00313620538165083\\
0.359999999999999	0.00158383557886665\\
0.369999999999999	0.00010100575268801\\
0.380000000000001	0\\
1.37	2.31466546392056e-05\\
1.4	0.000114222251553997\\
1.43	0.000264325447146163\\
1.46	0.000466291731603619\\
1.49	0.000714940160554178\\
1.53	0.00111269639375777\\
1.57	0.00158044281145209\\
1.61	0.0021137672060636\\
1.65	0.00270949241327578\\
1.69	0.00336521559499126\\
1.73	0.00407902130480409\\
1.77	0.00484930280847884\\
1.81	0.00567465077212681\\
1.85	0.00655378386850991\\
1.89	0.0074855054793872\\
1.93	0.00846867665994466\\
1.97	0.00950219925078244\\
2.01	0.010585005332274\\
2.05	0.0117160506501861\\
2.09	0.0128943105325572\\
2.14	0.0144319973340199\\
2.19	0.0160399495267995\\
2.24	0.0177162683793899\\
2.29	0.0194590892274746\\
2.34	0.0212665809171568\\
2.39	0.0231369456608377\\
2.41	0.0238901487327716\\
2.43	0.0245953850009411\\
2.45	0.0252542597411569\\
2.47	0.0258717374130786\\
2.5	0.0267297387945256\\
2.53	0.0275169018064272\\
2.56	0.0282436775764729\\
2.59	0.0289187581779675\\
2.63	0.0297508074917001\\
2.67	0.0305177115245883\\
2.71	0.0312305579463263\\
2.76	0.0320588569937623\\
2.81	0.03282977209685\\
2.87	0.0336933211544732\\
2.93	0.0345020114877777\\
3	0.0353888880499298\\
3.08	0.0363410975737555\\
3.17	0.0373476186553088\\
3.26	0.0382962759937726\\
3.36	0.0392916386607265\\
3.46	0.0402320836188679\\
3.57	0.0412091124547764\\
3.68	0.0421306319538122\\
3.8	0.0430769261038542\\
3.92	0.0439653426856488\\
4.04	0.0447990724188561\\
4.17	0.0456438224889268\\
4.3	0.0464309546585504\\
4.43	0.0471635296957142\\
4.57	0.0478947927889184\\
4.71	0.0485696884448519\\
4.86	0.0492341062440946\\
5.01	0.0498417773849837\\
5.17	0.0504318212148842\\
5.33	0.0509663221028767\\
5.5	0.0514782544976047\\
5.68	0.0519628594360242\\
5.87	0.0524163169031002\\
6.07	0.0528357910657391\\
6.28	0.053219436789508\\
6.51	0.0535809176079631\\
6.75	0.0539012738170079\\
7.01	0.0541922412804947\\
7.3	0.0544588649640225\\
7.62	0.0546947190576699\\
7.98	0.0549014428952308\\
8.39	0.0550782938539882\\
8.87	0.0552264915340768\\
9.45	0.0553462663453654\\
10	0.0554196514042928\\
};
\addlegendentry{$x_8$}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.2,
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed},
 legend pos=south east,
 title={Node $v_2$},
xlabel={Time}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0299999999999994	0.0933707339878449\\
0.0500000000000007	0.0868919782046369\\
0.0700000000000003	0.0805653127492505\\
0.0899999999999999	0.0743919403101252\\
0.109999999999999	0.0683726852212203\\
0.130000000000001	0.0625079937077562\\
0.15	0.056797935492904\\
0.17	0.0512422069296079\\
0.19	0.0458401358102911\\
0.210000000000001	0.0405906879909956\\
0.23	0.0354924759459561\\
0.25	0.0305437693437884\\
0.27	0.0257425077082001\\
0.289999999999999	0.0210863151948164\\
0.31	0.0165725174822313\\
0.33	0.0121981607399562\\
0.35	0.00796003259893041\\
0.369999999999999	0.00385468501108299\\
0.380000000000001	0.00185066798587741\\
0.390000000000001	0\\
10	-0\\
};
\addlegendentry{$x_7$}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0299999999999994	0.0983707339878457\\
0.0500000000000007	0.0968903882454519\\
0.0700000000000003	0.0955574628038693\\
0.0899999999999999	0.0943702380251779\\
0.109999999999999	0.0933267709338317\\
0.130000000000001	0.0924248929500138\\
0.15	0.0916622091920853\\
0.17	0.0910360995047945\\
0.19	0.0905437213534857\\
0.210000000000001	0.0901820147020267\\
0.23	0.0899477089633436\\
0.25	0.0898373320764012\\
0.27	0.0898472217228381\\
0.289999999999999	0.0899735386509359\\
0.31	0.0902122820253695\\
0.33	0.0905593066699009\\
0.35	0.0910103420184853\\
0.369999999999999	0.0915610125403834\\
0.390000000000001	0.0922068593590186\\
0.42	0.0932316527964261\\
0.449999999999999	0.0941423567023563\\
0.48	0.0949499212093148\\
0.51	0.0956645152322277\\
0.550000000000001	0.0964888090134934\\
0.59	0.0971845997313441\\
0.83	0.10098345023207\\
1	0.103643227556958\\
1.13	0.105566734093015\\
1.25	0.107232935662514\\
1.37	0.108785658406822\\
1.49	0.110223070516165\\
1.61	0.111547262612552\\
1.73	0.112762713745258\\
1.86	0.113963552419424\\
1.99	0.115052015038549\\
2.13	0.116108508244976\\
2.28	0.117119259835569\\
2.43	0.11801701922127\\
2.59	0.118863422920498\\
2.76	0.11965135050632\\
2.95	0.120413272202706\\
3.15	0.121098456883241\\
3.37	0.121734468898421\\
3.61	0.12231045760222\\
3.87	0.122820120218146\\
4.16	0.123275234191999\\
4.49	0.123678424830571\\
4.87	0.124027152774133\\
5.32	0.12432294869684\\
5.87	0.124565119006917\\
6.57	0.124752335567157\\
7.52	0.12488459356754\\
9.01	0.12496514111287\\
10	0.124984262681421\\
};
\addlegendentry{$x_9$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0600000000000005	0.100790986528962\\
0.16	0.10221361985008\\
0.220000000000001	0.103119856202621\\
0.27	0.103992012342234\\
0.31	0.10480378689671\\
0.35	0.1057427045496\\
0.380000000000001	0.10654275764332\\
0.41	0.107449395461542\\
0.43	0.108166182417891\\
0.449999999999999	0.108973558216436\\
0.470000000000001	0.109865788298407\\
0.5	0.111351356049742\\
0.529999999999999	0.112998310864421\\
0.56	0.114790696325768\\
0.59	0.116713865808144\\
0.640000000000001	0.119998000549646\\
0.68	0.122456712803455\\
0.720000000000001	0.124770666366755\\
0.76	0.126951399883016\\
0.800000000000001	0.129009269409583\\
0.84	0.13095359506759\\
0.880000000000001	0.132792786491914\\
0.92	0.134534450576858\\
0.970000000000001	0.136584829105049\\
1.02	0.138505658776657\\
1.07	0.140307717167104\\
1.12	0.142000629055163\\
1.17	0.143593015859503\\
1.23	0.145382036751553\\
1.29	0.147049355247473\\
1.35	0.148605545638759\\
1.42	0.150293126864133\\
1.49	0.151855392272999\\
1.56	0.153303934276815\\
1.64	0.15483322468824\\
1.72	0.156240721199493\\
1.8	0.157538165934444\\
1.89	0.158879046658191\\
1.98	0.160106551023327\\
2.08	0.16135110822105\\
2.18	0.162483007376901\\
2.29	0.163611899260051\\
2.41	0.164719919801986\\
2.53	0.16571375524069\\
2.66	0.166676649166297\\
2.8	0.167597192282804\\
2.95	0.16846638484024\\
3.11	0.169277558259243\\
3.28	0.170026227921005\\
3.47	0.170744926897557\\
3.67	0.171387347120902\\
3.89	0.17198078323964\\
4.14	0.172536242200467\\
4.41	0.173020818106265\\
4.72	0.173459978206099\\
5.07	0.173839235782042\\
5.48	0.174166046630811\\
5.97	0.174437991477033\\
6.58	0.174655976985182\\
7.37	0.174817717793394\\
8.51	0.17492707099376\\
10	0.174977967684837\\
};
\addlegendentry{$x_{11}$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0600000000000005	0.0907909865289618\\
0.16	0.0722136198500802\\
0.220000000000001	0.0611198562026214\\
0.27	0.0519920123422342\\
0.31	0.0448037868967095\\
0.35	0.0377427045496006\\
0.380000000000001	0.0325427576433199\\
0.41	0.0274493954615416\\
0.43	0.0241661824178916\\
0.449999999999999	0.0209735582164345\\
0.470000000000001	0.0178657882984066\\
0.5	0.0133513560497409\\
0.529999999999999	0.00899831086442049\\
0.56	0.00479069632576667\\
0.59	0.000713865808144476\\
0.6	0\\
10	0\\
};
\addlegendentry{$x_{13}$}

\end{axis}
\end{tikzpicture}



==> plots/trafficnetwork_densities.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{230,97,1}
\definecolor{mycolor2}{RGB}{253,184,99}
\definecolor{mycolor3}{RGB}{178,171,210}
\definecolor{mycolor4}{RGB}{94,60,153}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.1,
title={Node $v_1$},
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed},
 legend pos=south east,
xlabel={Time}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0299999999999994	0.0940202702702706\\
0.0500000000000007	0.0881225261244456\\
0.0700000000000003	0.0823086014471119\\
0.0899999999999999	0.0765803664548734\\
0.109999999999999	0.0709397217777052\\
0.130000000000001	0.0653885911318675\\
0.15	0.0599289124085693\\
0.17	0.0545626270013546\\
0.19	0.0492916672012385\\
0.210000000000001	0.0441179415038615\\
0.23	0.0390433177003047\\
0.25	0.0340696036650314\\
0.27	0.0291985258136087\\
0.289999999999999	0.0244317052813123\\
0.31	0.0197706319731434\\
0.33	0.0152166367559801\\
0.35	0.0107708622029694\\
0.369999999999999	0.00643423245443131\\
0.390000000000001	0.00220742292111176\\
0.4	0.000135336480944659\\
0.41	0\\
10	0\\
};
\addlegendentry{$x_1$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0399999999999991	0.0940205786165258\\
0.0700000000000003	0.0881076154819578\\
0.0999999999999996	0.0822699571145495\\
0.119999999999999	0.0784246184790831\\
0.140000000000001	0.07461978263213\\
0.16	0.0708584231470333\\
0.18	0.0671435896309625\\
0.199999999999999	0.0634783955687013\\
0.220000000000001	0.05986600324416\\
0.24	0.0563096054672396\\
0.26	0.0528124038753308\\
0.279999999999999	0.0493775836444073\\
0.300000000000001	0.0460082845386403\\
0.32	0.0427075683524745\\
0.34	0.0394783829569487\\
0.359999999999999	0.0363235233511752\\
0.380000000000001	0.0332455903362163\\
0.4	0.030246947662695\\
0.41	0.0287780233928938\\
0.42	0.0273527935681912\\
0.43	0.0259711054348486\\
0.44	0.024631087933555\\
0.449999999999999	0.0233309161172013\\
0.460000000000001	0.022068813158624\\
0.470000000000001	0.0208430520236096\\
0.48	0.0196519568232709\\
0.49	0.0184939038616339\\
0.5	0.017367322395673\\
0.52	0.0152025584375508\\
0.540000000000001	0.0131461706086178\\
0.56	0.0111875188946211\\
0.58	0.00931680252314138\\
0.6	0.00752503495655787\\
0.619999999999999	0.0058040111932911\\
0.640000000000001	0.00414626939508089\\
0.66	0.00254504861416471\\
0.68	0.000994244139288725\\
0.69	0.000234062356142317\\
0.699999999999999	0\\
10	0\\
};
\addlegendentry{$x_3$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0399999999999991	0.0970205786165259\\
0.0700000000000003	0.094107615481958\\
0.0999999999999996	0.0912699571145499\\
0.119999999999999	0.0894246184790841\\
0.140000000000001	0.0876197826321317\\
0.16	0.0858584231470338\\
0.18	0.0841435896309619\\
0.199999999999999	0.0824783955687014\\
0.220000000000001	0.080866003244159\\
0.24	0.0793096054672393\\
0.26	0.0778124038753312\\
0.279999999999999	0.0763775836444083\\
0.300000000000001	0.0750082845386402\\
0.32	0.0737075683524751\\
0.34	0.0724783829569482\\
0.359999999999999	0.0713235233511753\\
0.380000000000001	0.0702455903362154\\
0.4	0.0692469476626965\\
0.41	0.068778023392893\\
0.42	0.0683527935681898\\
0.43	0.0679711054348484\\
0.44	0.067631087933556\\
0.449999999999999	0.0673309161172018\\
0.460000000000001	0.0670688131586239\\
0.470000000000001	0.066843052023609\\
0.48	0.0666519568232715\\
0.49	0.0664939038616339\\
0.5	0.0663673223956724\\
0.52	0.066202558437551\\
0.540000000000001	0.0661461706086168\\
0.56	0.0661875188946208\\
0.58	0.0663168025231418\\
0.6	0.0665250349565589\\
0.619999999999999	0.066804011193291\\
0.640000000000001	0.0671462693950815\\
0.66	0.0675450486141642\\
0.68	0.0679942441392889\\
0.720000000000001	0.0689426777900497\\
0.74	0.0693468055689674\\
0.76	0.0696974503618772\\
0.779999999999999	0.0699985602206503\\
0.800000000000001	0.0702538643339707\\
0.82	0.0704668839201421\\
0.85	0.0707143474996705\\
0.880000000000001	0.070884532314107\\
0.91	0.0709869742983305\\
0.94	0.0710303751255914\\
0.970000000000001	0.0710226559697631\\
1.01	0.070945173452591\\
1.05	0.070804694878948\\
1.1	0.0705604608507819\\
1.16	0.0701951096185649\\
1.23	0.0697071900710391\\
1.53	0.0675392906215837\\
1.62	0.0669829352973466\\
1.7	0.0665425869884295\\
1.79	0.0661084745304166\\
1.88	0.0657361495663213\\
1.97	0.0654204098308071\\
2.07	0.0651284667749277\\
2.18	0.0648688653919702\\
2.3	0.0646466779855732\\
2.43	0.0644635580905053\\
2.55	0.0643449843082013\\
2.66	0.0642943010640025\\
2.77	0.0642992819684451\\
2.9	0.0643642735881684\\
3.06	0.0645054879320242\\
3.31	0.0647933871798489\\
3.81	0.0653751618774461\\
4.11	0.0656587834845759\\
4.42	0.0658920752292094\\
4.76	0.0660877337922354\\
5.15	0.0662517170043166\\
5.61	0.066385448802329\\
6.18	0.0664918983983682\\
6.94	0.0665731414093447\\
8.04	0.0666284042560683\\
9.93	0.0666583250467205\\
10	0.0666587816697355\\
};
\addlegendentry{$x_5$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0299999999999994	0.0986818287359519\\
0.0500000000000007	0.0974251618941295\\
0.0700000000000003	0.0962317310100502\\
0.0899999999999999	0.0951032944884993\\
0.109999999999999	0.0940416310513488\\
0.130000000000001	0.0930485317948442\\
0.15	0.0921257906912984\\
0.17	0.0912751933708584\\
0.19	0.090498504027007\\
0.210000000000001	0.0897974503069889\\
0.23	0.0891737060779043\\
0.25	0.0886288720032606\\
0.27	0.0881644539261011\\
0.289999999999999	0.0877818391350829\\
0.31	0.087482270690689\\
0.33	0.0872668201097042\\
0.35	0.0871363588452585\\
0.369999999999999	0.0870915291525982\\
0.390000000000001	0.08713271508954\\
0.43	0.087320419740271\\
0.449999999999999	0.0872626642809244\\
0.470000000000001	0.0870976254946818\\
0.49	0.0868356155539445\\
0.51	0.0864863573101271\\
0.529999999999999	0.0860589728502426\\
0.550000000000001	0.0855619829862722\\
0.57	0.0850033158323065\\
0.59	0.08439032267062\\
0.609999999999999	0.0837297994222528\\
0.640000000000001	0.0826634648102846\\
0.67	0.0815232325820663\\
0.68	0.0809533405523979\\
0.710000000000001	0.0787764913763809\\
0.73	0.0773891819346062\\
0.75	0.0760589918336141\\
0.77	0.0747842241060308\\
0.790000000000001	0.0735632036215943\\
0.81	0.0723942727903228\\
0.83	0.0712757889220228\\
0.85	0.0702061229371562\\
0.869999999999999	0.0691836591584636\\
0.890000000000001	0.0682067959456596\\
0.91	0.0672739469666155\\
0.93	0.0663835429274489\\
0.949999999999999	0.0655340336106285\\
0.970000000000001	0.0647238900945819\\
1	0.0635791998052575\\
1.03	0.0625147326791744\\
1.06	0.0615256671929476\\
1.09	0.060607344107817\\
1.12	0.0597552791225908\\
1.15	0.0589651730486622\\
1.18	0.0582329194075246\\
1.21	0.0575546094903761\\
1.24	0.0569265350178032\\
1.27	0.0563451886030624\\
1.31	0.0556370589800181\\
1.35	0.0549988426120915\\
1.39	0.0544238383230073\\
1.43	0.0539059181215436\\
1.47	0.0534394965917038\\
1.52	0.0529212019429046\\
1.57	0.0524665945069582\\
1.62	0.052067841397049\\
1.68	0.0516534257536403\\
1.74	0.0512992428128864\\
1.81	0.0509504807117729\\
1.88	0.0506599942785471\\
1.96	0.0503869286084253\\
2.05	0.0501407843730313\\
2.15	0.0499274299197339\\
2.26	0.0497493682453261\\
2.39	0.0495963376235142\\
2.46	0.0495511319191788\\
2.51	0.0495812212488627\\
2.57	0.0496746632737324\\
2.64	0.0498398933502404\\
2.74	0.050141448177337\\
2.9	0.0506954803053645\\
3.17	0.051628933483876\\
3.34	0.0521552314826188\\
3.5	0.0525951597802425\\
3.67	0.0530044399090492\\
3.85	0.0533776140207358\\
4.04	0.0537121752911425\\
4.24	0.0540078320200532\\
4.46	0.0542769778798924\\
4.71	0.0545245953705464\\
4.99	0.0547435493086237\\
5.31	0.0549356830839702\\
5.69	0.0551041669987598\\
6.14	0.055244306421061\\
6.7	0.0553587343163269\\
7.42	0.0554458704470964\\
8.43	0.0555070283082291\\
10	0.0555418349861245\\
};
\addlegendentry{$x_8$}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.2,
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed},
 legend pos=south east,
 title={Node $v_2$},
xlabel={Time}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0299999999999994	0.101312389709298\\
0.0500000000000007	0.102541800620989\\
0.0700000000000003	0.103689700901386\\
0.0899999999999999	0.104757368114713\\
0.109999999999999	0.105745899521324\\
0.130000000000001	0.106656223738046\\
0.15	0.107489113946093\\
0.17	0.108245202836173\\
0.199999999999999	0.109236418108461\\
0.23	0.110057250231289\\
0.26	0.110708636408575\\
0.289999999999999	0.11119134468135\\
0.32	0.111506193102521\\
0.35	0.111654292427209\\
0.380000000000001	0.111637305673575\\
0.4	0.111535450233765\\
0.41	0.11050312897366\\
0.540000000000001	0.0962044448352533\\
0.58	0.0919502247990724\\
0.619999999999999	0.0878216876712585\\
0.66	0.0838383347244491\\
0.699999999999999	0.0799031814422033\\
0.720000000000001	0.0777568383592069\\
0.74	0.0757210780398889\\
0.76	0.0737882125222402\\
0.779999999999999	0.0719509764228761\\
0.800000000000001	0.0702025179958028\\
0.82	0.0685363882183339\\
0.85	0.0661784094253353\\
0.880000000000001	0.0639732499091572\\
0.91	0.0619038252370743\\
0.94	0.0599547232128295\\
0.970000000000001	0.0581120817803225\\
1	0.0563634672440507\\
1.04	0.0541591919272513\\
1.08	0.0520793197175511\\
1.12	0.0501040558137067\\
1.17	0.0477565924903658\\
1.22	0.0455188260908965\\
1.28	0.0429470725540124\\
1.35	0.0400652190568085\\
1.43	0.0368836331646794\\
1.54	0.0326364775566752\\
1.69	0.0269783112089605\\
1.95	0.0173113459866894\\
2.41	0.00025407858137072\\
2.42	0\\
10	-0\\
};
\addlegendentry{$x_7$}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0500000000000007	0.0966239538926512\\
0.0999999999999996	0.0922709302764915\\
0.16	0.08692292282546\\
0.31	0.0734797340769102\\
0.359999999999999	0.0691230595192458\\
0.41	0.0648921406701071\\
0.43	0.0632794192818089\\
0.449999999999999	0.0617438539602055\\
0.470000000000001	0.0602851983330801\\
0.5	0.0582404014705453\\
0.529999999999999	0.0563653454235205\\
0.56	0.0546569079312089\\
0.59	0.0531112055579026\\
0.619999999999999	0.0517236932679044\\
0.65	0.0504892661376886\\
0.68	0.0494023604578935\\
0.699999999999999	0.0487734034758294\\
0.720000000000001	0.0482425078067195\\
0.74	0.0478077794321319\\
0.76	0.0474625751127089\\
0.779999999999999	0.0472006164780385\\
0.81	0.0469509115568822\\
0.84	0.046856763821058\\
0.869999999999999	0.0469013593869647\\
0.9	0.0470694863171701\\
0.93	0.047347431903237\\
0.960000000000001	0.0477228748756193\\
1	0.0483562191980464\\
1.04	0.0491204334392989\\
1.08	0.0499958223463999\\
1.13	0.0512209978059932\\
1.18	0.0525662644602285\\
1.24	0.0543078127647334\\
1.3	0.0561592273452547\\
1.37	0.0584262112811658\\
1.46	0.0614666097469474\\
1.56	0.0649619347681956\\
1.69	0.0696270113114021\\
1.86	0.0758522095192582\\
2.1	0.0847665057359439\\
2.48	0.09889923801191\\
2.53	0.100530398199687\\
2.58	0.102032430170393\\
2.63	0.103417764721794\\
2.68	0.104697458361255\\
2.74	0.1061074387319\\
2.8	0.107394458288246\\
2.86	0.108571660732585\\
2.93	0.109821553242742\\
3	0.110953496991552\\
3.08	0.112120216982394\\
3.16	0.113168244164926\\
3.25	0.114223844154338\\
3.34	0.115165907165581\\
3.44	0.116097682567668\\
3.55	0.117002589605514\\
3.67	0.117867716100212\\
3.8	0.118683624349885\\
3.94	0.119443979186544\\
4.09	0.120145083170691\\
4.26	0.120822169203644\\
4.45	0.121457950169052\\
4.66	0.122040548335452\\
4.89	0.122562885539656\\
5.15	0.123038248199922\\
5.45	0.123468922978716\\
5.79	0.123841227242218\\
6.19	0.124163293889259\\
6.67	0.124432836489312\\
7.27	0.124650545908796\\
8.05	0.124813517407048\\
9.17	0.124924218583663\\
10	0.12496110254774\\
};
\addlegendentry{$x_9$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0399999999999991	0.10055249447902\\
0.0700000000000003	0.101255931508204\\
0.0999999999999996	0.102099012047285\\
0.130000000000001	0.103071122487815\\
0.16	0.104162299715602\\
0.19	0.105363197784717\\
0.220000000000001	0.106665056520942\\
0.25	0.108059672392166\\
0.289999999999999	0.110050259792553\\
0.33	0.112175368122237\\
0.369999999999999	0.114419719361504\\
0.42	0.117366692625099\\
0.540000000000001	0.124582538117544\\
0.619999999999999	0.129504203469978\\
0.720000000000001	0.135712391957844\\
0.75	0.137345057411663\\
0.779999999999999	0.138837376295083\\
0.81	0.140202426651189\\
0.84	0.141452211248161\\
0.869999999999999	0.142597699163364\\
0.9	0.143648877507628\\
0.94	0.144919285146948\\
0.98	0.146057177795921\\
1.02	0.147079236794422\\
1.06	0.147999958695106\\
1.11	0.149027335622476\\
1.16	0.149936769200917\\
1.22	0.150896694541746\\
1.28	0.151736316314704\\
1.35	0.152589999368615\\
1.42	0.153331611264388\\
1.5	0.15406666392078\\
1.59	0.154776548758477\\
1.69	0.155447883459523\\
1.8	0.156071709931727\\
1.93	0.156685735744722\\
2.07	0.157228943409839\\
2.23	0.157732455759994\\
2.41	0.158182950699578\\
2.49	0.158413467913746\\
2.57	0.158772675236348\\
2.66	0.15929007866864\\
2.78	0.160103901165559\\
2.95	0.161384298732377\\
3.36	0.164505464930039\\
3.55	0.165816430056685\\
3.73	0.166944421930838\\
3.91	0.167957332305042\\
4.09	0.168858208887029\\
4.28	0.169695210167804\\
4.48	0.170460998556631\\
4.69	0.171151696210623\\
4.92	0.171791957966519\\
5.17	0.172370282968267\\
5.44	0.172880047890921\\
5.74	0.1733324945058\\
6.08	0.173730341328536\\
6.48	0.174079030213358\\
6.95	0.174368627785288\\
7.52	0.174600627330069\\
8.25	0.174777860200782\\
9.27	0.174902116196719\\
10	0.174945547610278\\
};
\addlegendentry{$x_{11}$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0999999999999996\\
0.0399999999999991	0.0945524944790197\\
0.0700000000000003	0.0892559315082053\\
0.0999999999999996	0.0840990120472842\\
0.130000000000001	0.0790711224878144\\
0.16	0.0741622997156011\\
0.19	0.0693631977847158\\
0.220000000000001	0.0646650565209423\\
0.25	0.0600596723921658\\
0.289999999999999	0.0540502597925538\\
0.33	0.0481753681222372\\
0.369999999999999	0.0424197193615043\\
0.42	0.0353666926250984\\
0.550000000000001	0.0171911733020771\\
0.630000000000001	0.00612922040563646\\
0.67	0.000655809438312005\\
0.68	0\\
10	0\\
};
\addlegendentry{$x_{13}$}

\end{axis}
\end{tikzpicture}



==> plots/xplot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=0,
xmax=8,
xlabel={Time},
ymin=0,
ymax=0.25,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
tick label style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0299999999999994	0.0039700000000007\\
0.0500000000000007	0.00782238799999924\\
0.0700000000000003	0.0115618214351993\\
0.0899999999999999	0.0151927733063655\\
0.109999999999999	0.0187195394834347\\
0.130000000000001	0.02214624571989\\
0.15	0.0254768543893817\\
0.17	0.0287151709555626\\
0.19	0.0318648501857233\\
0.210000000000001	0.034929402118367\\
0.23	0.0379121977944799\\
0.26	0.0422401452665824\\
0.289999999999999	0.0464017868037452\\
0.32	0.0504069025253902\\
0.35	0.0542646974016776\\
0.380000000000001	0.0579838350768807\\
0.41	0.0615724697036786\\
0.44	0.0650382759053443\\
0.470000000000001	0.0683884769759029\\
0.5	0.071629871421905\\
0.529999999999999	0.0747688579433241\\
0.56	0.0778114589453942\\
0.59	0.0807633426677334\\
0.630000000000001	0.0845672471318863\\
0.67	0.0882311111733038\\
0.710000000000001	0.0917658063876754\\
0.75	0.0951813603887164\\
0.790000000000001	0.0984870223280367\\
0.83	0.101691313194966\\
0.869999999999999	0.10480042087644\\
0.92	0.108557183089696\\
0.970000000000001	0.112174374874673\\
1.02	0.115656653261127\\
1.07	0.119008554041919\\
1.12	0.122234492470593\\
1.17	0.125338764181754\\
1.22	0.128325546310776\\
1.27	0.131198898791089\\
1.32	0.133962765808908\\
1.37	0.136620977396916\\
1.42	0.139177251149743\\
1.47	0.141635194045485\\
1.53	0.144459846824168\\
1.59	0.147153777619256\\
1.65	0.149722612863251\\
1.71	0.152171768139642\\
1.77	0.154506453592477\\
1.83	0.156731679424881\\
1.89	0.158852261457559\\
1.96	0.161200178403295\\
2.03	0.163418987133134\\
2.1	0.165515393579231\\
2.17	0.167495788392918\\
2.24	0.169366258833033\\
2.31	0.171132600494047\\
2.39	0.173030834879404\\
2.47	0.17480806358428\\
2.55	0.176471653881931\\
2.63	0.178028556931869\\
2.72	0.179660695699242\\
2.81	0.181174861038153\\
2.9	0.182579251081455\\
3	0.184020238160908\\
3.1	0.185344931058248\\
3.21	0.186678572268583\\
3.32	0.187893583856951\\
3.44	0.189095744468773\\
3.56	0.190181012246693\\
3.69	0.19123759272788\\
3.82	0.192182651031452\\
3.96	0.19308881498964\\
4.11	0.193945494654567\\
4.27	0.194744501381376\\
4.44	0.195480043304242\\
4.63	0.196182770875934\\
4.83	0.196806417455813\\
5.05	0.197376927358421\\
5.29	0.197885112347352\\
5.56	0.198341421216803\\
5.87	0.198746480400731\\
6.22	0.199087290357026\\
6.64	0.199377242646058\\
7.15	0.199609299816649\\
7.8	0.199784967294402\\
8	0.199821169842133\\
};
\addlegendentry{$x_1$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0299999999999994	0.00197000000000003\\
0.0500000000000007	0.00382238799999968\\
0.0700000000000003	0.00556182143519912\\
0.0899999999999999	0.00719277330636636\\
0.109999999999999	0.00871953948343318\\
0.130000000000001	0.0101462457198895\\
0.15	0.0114768543893824\\
0.17	0.0127151709555626\\
0.19	0.0138648501857226\\
0.210000000000001	0.0149294021183675\\
0.23	0.0159121977944814\\
0.25	0.0168164747618196\\
0.279999999999999	0.0180324355140264\\
0.31	0.0190886760463176\\
0.34	0.0199945891853854\\
0.369999999999999	0.0207590153845718\\
0.4	0.0213902752078354\\
0.43	0.0218961999034128\\
0.460000000000001	0.0222841601794936\\
0.49	0.0225610932876581\\
0.52	0.0227335285135961\\
0.550000000000001	0.0228076111687692\\
0.58	0.0227891251711565\\
0.619999999999999	0.0226298440121298\\
0.66	0.022327664462555\\
0.699999999999999	0.0218936799874232\\
0.74	0.0213381228456289\\
0.779999999999999	0.0206704309469767\\
0.83	0.0197013196525937\\
0.91	0.0181792881826599\\
0.99	0.016774841719025\\
1.07	0.0154788961960985\\
1.16	0.0141402386471459\\
1.25	0.0129173518877028\\
1.35	0.0116822215038184\\
1.45	0.0105651917243357\\
1.56	0.00945942031437497\\
1.67	0.00846938087057225\\
1.79	0.00750713107647805\\
1.92	0.0065876653420176\\
2.05	0.00578081483010173\\
2.19	0.00502205867804406\\
2.34	0.00431926352355028\\
2.51	0.00364089378760823\\
2.69	0.00303837596973722\\
2.89	0.00248510878467734\\
3.11	0.00199213922013008\\
3.36	0.00154952843631406\\
3.64	0.00116945899695686\\
3.97	0.000839356428736338\\
4.36	0.000567177521412887\\
4.84	0.000350113092132176\\
5.47	0.000185876981273481\\
6.37	7.52303573072766e-05\\
7.91	1.60034306624368e-05\\
8	1.46194099279739e-05\\
};
\addlegendentry{$x_2$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0.00329999999999941\\
0.0299999999999994	0.0060669622641516\\
0.0399999999999991	0.00844716488104602\\
0.0500000000000007	0.0105340733949557\\
0.0600000000000005	0.0123915503868997\\
0.0700000000000003	0.0140653683388319\\
0.0800000000000001	0.0155895294491764\\
0.0899999999999999	0.0169900031489458\\
0.0999999999999996	0.0182870669314159\\
0.109999999999999	0.0194968408727636\\
0.119999999999999	0.0206323317239097\\
0.140000000000001	0.0227211160627725\\
0.16	0.0246184327332628\\
0.18	0.0263699846314154\\
0.199999999999999	0.0280087614828197\\
0.23	0.0303069229275099\\
0.26	0.0324626962788486\\
0.289999999999999	0.0345147284052256\\
0.33	0.0371336123047481\\
0.380000000000001	0.040273495266554\\
0.43	0.0433065056952397\\
0.48	0.0462388664796407\\
0.529999999999999	0.0490626043581202\\
0.58	0.0517728316818307\\
0.630000000000001	0.0543670806613044\\
0.68	0.0568446673782788\\
0.73	0.0592062297886482\\
0.779999999999999	0.0614533877108592\\
0.83	0.0635815197108371\\
0.869999999999999	0.0651363632729023\\
0.91	0.0665567951422421\\
0.949999999999999	0.0678593281581392\\
0.99	0.0690579934615432\\
1.04	0.0704283552978318\\
1.09	0.0716747851298614\\
1.14	0.0728137117714418\\
1.2	0.0740577105467732\\
1.26	0.075186249491713\\
1.33	0.0763782515933844\\
1.4	0.0774556261244044\\
1.48	0.0785677785912711\\
1.57	0.0796904785986392\\
1.66	0.0806983583161394\\
1.76	0.0817044907377511\\
1.87	0.0826941248232824\\
1.99	0.0836553335136774\\
2.12	0.0845785392263796\\
2.26	0.085456087496393\\
2.41	0.0862819286629186\\
2.57	0.0870514188861939\\
2.75	0.0877998635343875\\
2.94	0.0884753678843726\\
3.15	0.0891064492302895\\
3.38	0.0896811331148495\\
3.63	0.090191678422574\\
3.91	0.0906489281121381\\
4.23	0.0910540455214051\\
4.6	0.0914028190842799\\
5.03	0.0916899220526712\\
5.55	0.091919709049181\\
6.22	0.0920956892869391\\
7.15	0.0922167827304428\\
8	0.0922660392017889\\
};
\addlegendentry{$x_3$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0.00270000000000081\\
0.0299999999999994	0.00486096226415178\\
0.0399999999999991	0.00662928488104697\\
0.0500000000000007	0.00809855099495671\\
0.0600000000000005	0.00933273843489957\\
0.0700000000000003	0.0103777326258712\\
0.0800000000000001	0.0112676464504755\\
0.0899999999999999	0.0120285578102202\\
0.0999999999999996	0.0126808504994624\\
0.109999999999999	0.0132407487694497\\
0.119999999999999	0.0137213614626628\\
0.130000000000001	0.0141334147901535\\
0.15	0.0147858633952112\\
0.17	0.0152531598929713\\
0.19	0.0155747528316521\\
0.210000000000001	0.015779597117227\\
0.23	0.0158893624864067\\
0.26	0.0159107253321658\\
0.289999999999999	0.0157950857659745\\
0.32	0.0155706894441217\\
0.359999999999999	0.0151361220532564\\
0.41	0.0144335466348711\\
0.5	0.013185293793315\\
0.59	0.0120449932933315\\
0.69	0.0108932760280904\\
0.790000000000001	0.00985168357792787\\
0.9	0.00882058917617101\\
1.02	0.00781843680538152\\
1.14	0.0069301441047589\\
1.27	0.00608134714433817\\
1.41	0.00528314486763826\\
1.56	0.00454381288219352\\
1.72	0.00386886478894333\\
1.9	0.0032286209075636\\
2.09	0.00266738529208865\\
2.3	0.002159856206287\\
2.54	0.00169695180856699\\
2.81	0.00129365884785848\\
3.12	0.000947350733470742\\
3.49	0.000653150097187805\\
3.94	0.000415524612051854\\
4.51	0.000234316485496322\\
5.3	0.000105921279422105\\
6.55	3.01566116061025e-05\\
8	7.02240316563518e-06\\
};
\addlegendentry{$x_4$}

\end{axis}
\end{tikzpicture}%

==> plots/zetaplot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=0,
xmax=8,
xlabel={Time},
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0.300000000000001\\
0.0399999999999991	0.30594\\
0.0600000000000005	0.311644776\\
0.0800000000000001	0.317123642870399\\
0.0999999999999996	0.322385546612733\\
0.119999999999999	0.327439078966869\\
0.15	0.334646641610984\\
0.18	0.341430341911126\\
0.210000000000001	0.347815106364017\\
0.24	0.353824395588962\\
0.27	0.359480290533165\\
0.300000000000001	0.364803573607491\\
0.33	0.369813805050782\\
0.359999999999999	0.374529394803355\\
0.390000000000001	0.378967670153759\\
0.42	0.383144939407357\\
0.449999999999999	0.38707655181069\\
0.48	0.390776953951807\\
0.52	0.395374547986933\\
0.56	0.399615222337539\\
0.6	0.403526685335466\\
0.640000000000001	0.407134494263772\\
0.68	0.410462222346608\\
0.720000000000001	0.413531612775351\\
0.77	0.417035466361884\\
0.82	0.420202672487694\\
0.91	0.425434408891114\\
1	0.4303580608424\\
1.09	0.434987786773677\\
1.18	0.439337600442427\\
1.27	0.44342129006052\\
1.37	0.447663006753229\\
1.47	0.451610842275331\\
1.57	0.455282216127582\\
1.68	0.4590214151344\\
1.79	0.462467754177405\\
1.9	0.465641576237866\\
2.02	0.468815764972071\\
2.14	0.471712194172907\\
2.27	0.474562193780127\\
2.41	0.477325951631727\\
2.55	0.479802433821368\\
2.7	0.482168554469233\\
2.86	0.484399168231002\\
3.03	0.486474915367873\\
3.21	0.488382248288445\\
3.4	0.490113226420519\\
3.61	0.491736161046907\\
3.84	0.49321723555502\\
4.09	0.494534446211748\\
4.37	0.495714627296318\\
4.68	0.496731749287314\\
5.04	0.497618764294144\\
5.46	0.498358262837437\\
5.97	0.498958154251181\\
6.62	0.49941907791256\\
7.51	0.499740784074593\\
8	0.499834279720071\\
};
\addlegendentry{$\zeta{}_\text{1}\text{, }\zeta{}_\text{2}$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0\\
0.0299999999999994	0.0566037735849054\\
0.0399999999999991	0.0985137383104444\\
0.0500000000000007	0.131012468609015\\
0.0600000000000005	0.157061554405747\\
0.0700000000000003	0.178471273334788\\
0.0800000000000001	0.196419896122929\\
0.0899999999999999	0.211711917037286\\
0.0999999999999996	0.224917723027076\\
0.109999999999999	0.236454225113739\\
0.119999999999999	0.246633901748975\\
0.130000000000001	0.255695934899727\\
0.140000000000001	0.263826698923911\\
0.15	0.271173660315982\\
0.16	0.277855058063809\\
0.17	0.283966801203944\\
0.18	0.289587483146432\\
0.19	0.294782092271138\\
0.199999999999999	0.299604801577221\\
0.210000000000001	0.304101095927074\\
0.220000000000001	0.308309415035746\\
0.23	0.312262437196182\\
0.24	0.315988092878861\\
0.25	0.319510372730985\\
0.26	0.322849977325046\\
0.279999999999999	0.329050576137972\\
0.300000000000001	0.334707447072599\\
0.32	0.339910754947732\\
0.34	0.344730554943469\\
0.359999999999999	0.349221923862325\\
0.380000000000001	0.353428640780425\\
0.4	0.357385868403849\\
0.44	0.364889133253353\\
0.48	0.372055623214921\\
0.52	0.378881833180291\\
0.56	0.385370279855756\\
0.6	0.39152762056087\\
0.640000000000001	0.397363295048486\\
0.68	0.402888545937422\\
0.720000000000001	0.408115713538516\\
0.76	0.413057729874648\\
0.800000000000001	0.417727757567336\\
0.84	0.422115660200616\\
0.869999999999999	0.425100260401164\\
0.9	0.427825871433084\\
0.94	0.431108613837887\\
0.98	0.434044115816588\\
1.02	0.436681928236483\\
1.06	0.439063216278571\\
1.11	0.441730999320191\\
1.16	0.44410686279779\\
1.22	0.446635433651808\\
1.28	0.448870734954843\\
1.35	0.451173560084193\\
1.43	0.453477623888801\\
1.51	0.455499265366203\\
1.6	0.457502232043083\\
1.7	0.459457126170504\\
1.82	0.461504666643128\\
1.95	0.46343290989048\\
2.1	0.465362938021727\\
2.27	0.467247840378812\\
2.46	0.469050993269697\\
2.67	0.470742992929104\\
2.9	0.472300181750505\\
3.15	0.473704579841177\\
3.43	0.474985620674817\\
3.74	0.476112658311139\\
4.09	0.47709372798157\\
4.49	0.477924382028236\\
4.96	0.478609679508754\\
5.54	0.479157822012555\\
6.29	0.479563677848274\\
7.36	0.479831752985877\\
8	0.479905490594687\\
};
\addlegendentry{$\zeta{}_\text{3}\text{, }\zeta{}_\text{4}$}

\end{axis}
\end{tikzpicture}%

==> plots/zplot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0.300000000000001\\
0.0399999999999991	0.30594\\
0.0600000000000005	0.311644776\\
0.0800000000000001	0.317123642870399\\
0.0999999999999996	0.322385546612733\\
0.119999999999999	0.327439078966869\\
0.15	0.334646641610984\\
0.18	0.341430341911126\\
0.210000000000001	0.347815106364017\\
0.24	0.353824395588962\\
0.27	0.359480290533165\\
0.300000000000001	0.364803573607491\\
0.33	0.369813805050782\\
0.359999999999999	0.374529394803355\\
0.390000000000001	0.378967670153759\\
0.42	0.383144939407357\\
0.449999999999999	0.38707655181069\\
0.48	0.390776953951807\\
0.52	0.395374547986933\\
0.56	0.399615222337539\\
0.6	0.403526685335466\\
0.640000000000001	0.407134494263772\\
0.68	0.410462222346608\\
0.720000000000001	0.413531612775351\\
0.77	0.417035466361884\\
0.82	0.420202672487694\\
0.91	0.425434408891114\\
1	0.4303580608424\\
1.09	0.434987786773677\\
1.18	0.439337600442427\\
1.27	0.44342129006052\\
1.37	0.447663006753229\\
1.47	0.451610842275331\\
1.57	0.455282216127582\\
1.68	0.4590214151344\\
1.79	0.462467754177405\\
1.9	0.465641576237866\\
2.02	0.468815764972071\\
2.14	0.471712194172907\\
2.27	0.474562193780127\\
2.41	0.477325951631727\\
2.55	0.479802433821368\\
2.7	0.482168554469233\\
2.86	0.484399168231002\\
3.03	0.486474915367873\\
3.21	0.488382248288445\\
3.4	0.490113226420519\\
3.61	0.491736161046907\\
3.84	0.49321723555502\\
4.09	0.494534446211748\\
4.37	0.495714627296318\\
4.68	0.496731749287314\\
5.04	0.497618764294144\\
5.46	0.498358262837437\\
5.97	0.498958154251181\\
6.62	0.49941907791256\\
7.51	0.499740784074593\\
8	0.499834279720071\\
};
\addlegendentry{$z_1$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0.300000000000001\\
0.0399999999999991	0.30594\\
0.0600000000000005	0.311644776\\
0.0800000000000001	0.317123642870399\\
0.0999999999999996	0.322385546612733\\
0.119999999999999	0.327439078966869\\
0.15	0.334646641610984\\
0.18	0.341430341911126\\
0.210000000000001	0.347815106364017\\
0.24	0.353824395588962\\
0.27	0.359480290533165\\
0.300000000000001	0.364803573607491\\
0.33	0.369813805050782\\
0.359999999999999	0.374529394803355\\
0.390000000000001	0.378967670153759\\
0.42	0.383144939407357\\
0.449999999999999	0.38707655181069\\
0.48	0.390776953951807\\
0.52	0.395374547986933\\
0.56	0.399615222337539\\
0.6	0.403526685335466\\
0.640000000000001	0.407134494263772\\
0.68	0.410462222346608\\
0.720000000000001	0.413531612775351\\
0.77	0.417035466361884\\
0.81	0.419594563762953\\
0.82	0.420101336243848\\
0.94	0.417817520347825\\
1.07	0.415635248682928\\
1.21	0.413583056824896\\
1.36	0.411682221503819\\
1.52	0.409946918283078\\
1.69	0.408384687061867\\
1.88	0.406927165371195\\
2.09	0.405609118848833\\
2.32	0.404451476837089\\
2.58	0.403427829227111\\
2.88	0.402535566559205\\
3.23	0.40178363845159\\
3.66	0.401157764406987\\
4.2	0.400672853788802\\
4.93	0.400323064998215\\
6.04	0.400105875752047\\
8	0.400014767080735\\
};
\addlegendentry{$z_2$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0\\
0.0299999999999994	0.0566037735849054\\
0.0399999999999991	0.0985137383104444\\
0.0500000000000007	0.131012468609015\\
0.0600000000000005	0.157061554405747\\
0.0700000000000003	0.178471273334788\\
0.0800000000000001	0.196419896122929\\
0.0899999999999999	0.211711917037286\\
0.0999999999999996	0.224917723027076\\
0.109999999999999	0.236454225113739\\
0.119999999999999	0.246633901748975\\
0.130000000000001	0.255695934899727\\
0.140000000000001	0.263826698923911\\
0.15	0.271173660315982\\
0.16	0.277855058063809\\
0.17	0.283966801203944\\
0.18	0.289587483146432\\
0.19	0.294782092271138\\
0.199999999999999	0.299604801577221\\
0.210000000000001	0.304101095927074\\
0.220000000000001	0.308309415035746\\
0.23	0.312262437196182\\
0.24	0.315988092878861\\
0.25	0.319510372730985\\
0.26	0.322849977325046\\
0.279999999999999	0.329050576137972\\
0.300000000000001	0.334707447072599\\
0.32	0.339910754947732\\
0.34	0.344730554943469\\
0.359999999999999	0.349221923862325\\
0.380000000000001	0.353428640780425\\
0.4	0.357385868403849\\
0.44	0.364889133253353\\
0.48	0.372055623214921\\
0.52	0.378881833180291\\
0.56	0.385370279855756\\
0.6	0.39152762056087\\
0.640000000000001	0.397363295048486\\
0.68	0.402888545937422\\
0.720000000000001	0.408115713538516\\
0.76	0.413057729874648\\
0.800000000000001	0.417727757567336\\
0.84	0.422115660200616\\
0.869999999999999	0.425100260401164\\
0.9	0.427825871433084\\
0.94	0.431108613837887\\
0.98	0.434044115816588\\
1.02	0.436681928236483\\
1.06	0.439063216278571\\
1.11	0.441730999320191\\
1.16	0.44410686279779\\
1.22	0.446635433651808\\
1.28	0.448870734954843\\
1.35	0.451173560084193\\
1.43	0.453477623888801\\
1.51	0.455499265366203\\
1.6	0.457502232043083\\
1.7	0.459457126170504\\
1.82	0.461504666643128\\
1.95	0.46343290989048\\
2.1	0.465362938021727\\
2.27	0.467247840378812\\
2.46	0.469050993269697\\
2.67	0.470742992929104\\
2.9	0.472300181750505\\
3.15	0.473704579841177\\
3.43	0.474985620674817\\
3.74	0.476112658311139\\
4.09	0.47709372798157\\
4.49	0.477924382028236\\
4.96	0.478609679508754\\
5.54	0.479157822012555\\
6.29	0.479563677848274\\
7.36	0.479831752985877\\
8	0.479905490594687\\
};
\addlegendentry{$z_3$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.00999999999999979	0\\
0.0199999999999996	0\\
0.0299999999999994	0.0566037735849054\\
0.0399999999999991	0.0985137383104444\\
0.0500000000000007	0.131012468609015\\
0.0600000000000005	0.157061554405747\\
0.0700000000000003	0.178471273334788\\
0.0800000000000001	0.196419896122929\\
0.0899999999999999	0.211711917037286\\
0.0999999999999996	0.224917723027076\\
0.109999999999999	0.236454225113739\\
0.119999999999999	0.246633901748975\\
0.130000000000001	0.255695934899727\\
0.140000000000001	0.263826698923911\\
0.15	0.271173660315982\\
0.16	0.277855058063809\\
0.17	0.283966801203944\\
0.18	0.289587483146432\\
0.19	0.294782092271138\\
0.199999999999999	0.299604801577221\\
0.210000000000001	0.304101095927074\\
0.220000000000001	0.308309415035746\\
0.23	0.312262437196182\\
0.24	0.315988092878861\\
0.25	0.319510372730985\\
0.26	0.322849977325046\\
0.279999999999999	0.329050576137972\\
0.300000000000001	0.334707447072599\\
0.32	0.339910754947732\\
0.34	0.344730554943469\\
0.359999999999999	0.349221923862325\\
0.380000000000001	0.353428640780425\\
0.390000000000001	0.355436521712781\\
0.4	0.357076091171802\\
0.44	0.361359478882981\\
0.48	0.365288156198812\\
0.52	0.36889053404362\\
0.56	0.372192783306236\\
0.6	0.375219010095252\\
0.640000000000001	0.377991417335448\\
0.69	0.381130989228991\\
0.74	0.383942222306915\\
0.790000000000001	0.386457971237819\\
0.82	0.387807639440497\\
1.01	0.391491349822568\\
1.19	0.394697264790414\\
1.37	0.39762283934286\\
1.55	0.400273062231639\\
1.74	0.402784033120636\\
1.94	0.405128421410883\\
2.14	0.407189861036642\\
2.35	0.40907754903713\\
2.58	0.410853968283933\\
2.82	0.412422428915496\\
3.08	0.413838153661088\\
3.37	0.415123699004472\\
3.69	0.416246910486135\\
4.05	0.41721560757218\\
4.46	0.418027200328028\\
4.95	0.418700356811932\\
5.55	0.419225891781196\\
6.34	0.419612572383965\\
7.48	0.419859596036433\\
8	0.419912091292794\\
};
\addlegendentry{$z_4$}

\end{axis}
\end{tikzpicture}%
